Network navigation using Page Rank random walks

We introduce a formalism based on a continuous time approximation, to study the characteristics of Page Rank random walks. We find that the diffusion of the occupancy probability has a dynamics that exponentially "forgets" the initial conditions and settles to a steady state that depends only on the characteristics of the network. In the special case in which the walk begins from a single node, we find that the largest eigenvalue of the transition value (lambda=1) does not contribute to the dynamic and that the probability is constant in the direction of the corresponding eigenvector. We study the process of visiting new node, which we find to have a dynamic similar to that of the occupancy probability. Finally, we determine the average transit time between nodes <T>, which we find to exhibit certain connection with the corresponding time for Levy walks. The relevance of these results reside in that Page Rank, which are a more reasonable model for the searching behavior of individuals, can be shown to exhibit features similar to Levy walks, which in turn have been shown to be a reasonable model of a common large scale search strategy known as "Area Restricted Search".

==> (inline-0) <==
\begin{picture}(750,750)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(172.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,131){\makebox(0,0)[r]{$0$}}
\put(648.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,221){\makebox(0,0)[r]{$0.2$}}
\put(648.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,311){\makebox(0,0)[r]{$0.4$}}
\put(648.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,401){\makebox(0,0)[r]{$0.6$}}
\put(648.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,491){\makebox(0,0)[r]{$0.8$}}
\put(648.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,581){\makebox(0,0)[r]{$1$}}
\put(648.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172,90){\makebox(0,0){$0$}}
\put(172.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,90){\makebox(0,0){$2500$}}
\put(296.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,90){\makebox(0,0){$7500$}}
\put(544.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,90){\makebox(0,0){$10000$}}
\put(668.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(51,378){\makebox(0,0){\begin{rotate}{90}\hspace{-3em}fraction visited\end{rotate}}}
\put(420,29){\makebox(0,0){steps}}
\put(420,688){\makebox(0,0){$u=0.1$}}
\put(209,306){\makebox(0,0){$\ast$}}
\put(246,391){\makebox(0,0){$\ast$}}
\put(284,442){\makebox(0,0){$\ast$}}
\put(321,477){\makebox(0,0){$\ast$}}
\put(358,500){\makebox(0,0){$\ast$}}
\put(395,518){\makebox(0,0){$\ast$}}
\put(432,529){\makebox(0,0){$\ast$}}
\put(470,540){\makebox(0,0){$\ast$}}
\put(507,547){\makebox(0,0){$\ast$}}
\put(544,553){\makebox(0,0){$\ast$}}
\put(581,558){\makebox(0,0){$\ast$}}
\put(618,562){\makebox(0,0){$\ast$}}
\put(656,565){\makebox(0,0){$\ast$}}
\put(172,132){\usebox{\plotpoint}}
\multiput(172.59,132.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(171.17,132.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(177.59,158.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(176.17,158.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(182.59,183.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(181.17,183.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(187.59,206.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(186.17,206.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(192.59,228.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(191.17,228.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(197.59,248.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(196.17,248.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(202.59,268.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(201.17,268.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(207.59,286.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(206.17,286.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(212.59,303.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(211.17,303.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(217.59,319.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(216.17,319.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(222.59,335.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(221.17,335.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(227.59,349.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(226.17,349.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(232.59,363.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(231.17,363.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(237.59,375.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(236.17,375.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(242.59,387.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(241.17,387.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(247.59,399.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(246.17,399.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(252.59,409.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(251.17,409.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(257.59,419.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(256.17,419.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.59,429.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(261.17,429.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(267.59,438.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(266.17,438.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(272.59,446.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(271.17,446.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(277.59,454.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(276.17,454.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(282.59,461.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(281.17,461.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(287.59,468.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(286.17,468.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(292.59,475.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(291.17,475.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(297.59,481.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(296.17,481.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(302.00,487.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(302.00,486.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,492.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(307.00,491.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,497.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(312.00,496.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,502.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(317.00,501.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(322.00,507.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(322.00,506.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(327.00,511.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(327.00,510.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(332.00,515.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(332.00,514.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(337.00,519.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(337.00,518.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(342.00,523.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(342.00,522.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(347.00,526.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,525.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,529.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(352.00,528.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(357.00,532.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(357.00,531.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(362.00,535.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(362.00,534.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(367,538.17){\rule{1.100pt}{0.400pt}}
\multiput(367.00,537.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(372.00,540.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(372.00,539.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(377,543.17){\rule{1.100pt}{0.400pt}}
\multiput(377.00,542.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(382,545.17){\rule{1.100pt}{0.400pt}}
\multiput(382.00,544.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(387,547.17){\rule{1.100pt}{0.400pt}}
\multiput(387.00,546.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(392,549.17){\rule{1.100pt}{0.400pt}}
\multiput(392.00,548.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(397,551.17){\rule{1.100pt}{0.400pt}}
\multiput(397.00,550.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(402,552.67){\rule{1.204pt}{0.400pt}}
\multiput(402.00,552.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(407,554.17){\rule{1.100pt}{0.400pt}}
\multiput(407.00,553.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(412,555.67){\rule{1.204pt}{0.400pt}}
\multiput(412.00,555.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(417,557.17){\rule{1.300pt}{0.400pt}}
\multiput(417.00,556.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(423,558.67){\rule{1.204pt}{0.400pt}}
\multiput(423.00,558.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(428,559.67){\rule{1.204pt}{0.400pt}}
\multiput(428.00,559.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(433,560.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,560.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438,561.67){\rule{1.204pt}{0.400pt}}
\multiput(438.00,561.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(443,563.17){\rule{1.100pt}{0.400pt}}
\multiput(443.00,562.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(453,564.67){\rule{1.204pt}{0.400pt}}
\multiput(453.00,564.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(458,565.67){\rule{1.204pt}{0.400pt}}
\multiput(458.00,565.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(463,566.67){\rule{1.204pt}{0.400pt}}
\multiput(463.00,566.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(468,567.67){\rule{1.204pt}{0.400pt}}
\multiput(468.00,567.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(473,568.67){\rule{1.204pt}{0.400pt}}
\multiput(473.00,568.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(448.0,565.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(483,569.67){\rule{1.204pt}{0.400pt}}
\multiput(483.00,569.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(478.0,570.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493,570.67){\rule{1.204pt}{0.400pt}}
\multiput(493.00,570.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(488.0,571.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(503,571.67){\rule{1.204pt}{0.400pt}}
\multiput(503.00,571.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(498.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(513,572.67){\rule{1.204pt}{0.400pt}}
\multiput(513.00,572.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(508.0,573.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(523,573.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,573.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(518.0,574.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(538,574.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,574.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(553,575.67){\rule{1.204pt}{0.400pt}}
\multiput(553.00,575.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(573,576.67){\rule{1.204pt}{0.400pt}}
\multiput(573.00,576.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(558.0,577.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(603,577.67){\rule{1.204pt}{0.400pt}}
\multiput(603.00,577.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(578.0,578.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(643,578.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,578.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(608.0,579.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(648.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(357.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317,173){\makebox(0,0){\scriptsize -0.1}}
\put(594.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317,430){\makebox(0,0){\scriptsize 0}}
\put(594.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,152){\makebox(0,0){\scriptsize 0}}
\put(357.0,410.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,152){\makebox(0,0){\scriptsize 10000}}
\put(614.0,410.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,173.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(357.0,173.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\put(614.0,173.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(357.0,430.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\put(388.67,420){\rule{0.400pt}{2.409pt}}
\multiput(388.17,425.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\multiput(390.61,414.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(389.17,417.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(393.61,401.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(392.17,406.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(396.17,379){\rule{0.400pt}{3.100pt}}
\multiput(395.17,387.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(398.61,371.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(397.17,375.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(401.17,361){\rule{0.400pt}{1.300pt}}
\multiput(400.17,364.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(403.61,352.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(402.17,356.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(406.17,335){\rule{0.400pt}{2.300pt}}
\multiput(405.17,341.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(408.61,328.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(407.17,331.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(411.17,315){\rule{0.400pt}{1.900pt}}
\multiput(410.17,320.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(413.61,312.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(412.17,313.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(416.61,308.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,309.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(419.17,297){\rule{0.400pt}{2.100pt}}
\multiput(418.17,302.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(421.61,292.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(420.17,294.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(424.17,280){\rule{0.400pt}{2.100pt}}
\multiput(423.17,285.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(426.61,276.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(425.17,278.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(429.17,270){\rule{0.400pt}{1.100pt}}
\multiput(428.17,272.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(431.61,266.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(430.17,268.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(434.00,262.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(434.00,263.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(437.17,258){\rule{0.400pt}{0.700pt}}
\multiput(436.17,259.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(439.00,256.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,257.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(442,253.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,254.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(444.61,249.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(443.17,251.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(447,246.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,244.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,245.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452,242.17){\rule{0.700pt}{0.400pt}}
\multiput(452.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(455,240.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,238.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(460,237.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(462.00,238.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(462.00,237.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(465,240.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,240.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,240.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(470.00,241.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(470.00,240.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(478,243.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,243.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483,243.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.0,244.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488,244.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,244.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,246.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,248.17){\rule{0.700pt}{0.400pt}}
\multiput(493.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(496,250.17){\rule{0.482pt}{0.400pt}}
\multiput(496.00,249.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(498.61,252.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(497.17,252.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(501.17,257){\rule{0.400pt}{0.700pt}}
\multiput(500.17,257.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503,260.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506,262.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,263.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(511.00,265.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(511.00,264.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(514,267.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,269.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519.17,271){\rule{0.400pt}{0.700pt}}
\multiput(518.17,271.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(521,274.17){\rule{0.700pt}{0.400pt}}
\multiput(521.00,273.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(524.00,276.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(524.00,275.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(527,279.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,281.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532.17,283){\rule{0.400pt}{0.700pt}}
\multiput(531.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(534,286.17){\rule{0.700pt}{0.400pt}}
\multiput(534.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(537,288.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,287.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(539.61,290.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(538.17,290.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(542.61,294.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(541.17,294.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(545,298.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,300.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,299.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550.17,302){\rule{0.400pt}{0.900pt}}
\multiput(549.17,302.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(552,305.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,305.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555.17,307){\rule{0.400pt}{0.700pt}}
\multiput(554.17,307.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(557,310.17){\rule{0.700pt}{0.400pt}}
\multiput(557.00,309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(560,312.17){\rule{0.700pt}{0.400pt}}
\multiput(560.00,311.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(563,314.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,313.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,316.17){\rule{0.700pt}{0.400pt}}
\multiput(565.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(568.17,318){\rule{0.400pt}{0.700pt}}
\multiput(567.17,318.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(570,321.17){\rule{0.700pt}{0.400pt}}
\multiput(570.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,323.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(575.00,325.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(575.00,324.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(578,328.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,329.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(583.00,331.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,330.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(586,333.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,333.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,335.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(591,337.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,338.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,338.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(596.00,340.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,339.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599,343.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,344.67){\rule{0.723pt}{0.400pt}}
\multiput(601.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,346.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,348.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,349.67){\rule{0.723pt}{0.400pt}}
\multiput(611.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606.0,348.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(614,351){\usebox{\plotpoint}}
\put(357.0,173.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(357.0,173.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\put(614.0,173.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(357.0,430.0){\rule[-0.200pt]{61.911pt}{0.400pt}}
\end{picture}\hspace{-2em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,750)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(172.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,131){\makebox(0,0)[r]{$0$}}
\put(648.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,221){\makebox(0,0)[r]{$0.2$}}
\put(648.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,311){\makebox(0,0)[r]{$0.4$}}
\put(648.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,401){\makebox(0,0)[r]{$0.6$}}
\put(648.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,491){\makebox(0,0)[r]{$0.8$}}
\put(648.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,581){\makebox(0,0)[r]{$1$}}
\put(648.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172,90){\makebox(0,0){$0$}}
\put(172.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,90){\makebox(0,0){$2500$}}
\put(296.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,90){\makebox(0,0){$7500$}}
\put(544.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,90){\makebox(0,0){$10000$}}
\put(668.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
%\put(51,378){\makebox(0,0){\begin{rotate}{90}\hspace{-3em}fraction visited\end{rotate}}}
\put(420,29){\makebox(0,0){steps}}
\put(420,688){\makebox(0,0){$u=0.5$}}
\put(429,223){\makebox(0,0)[r]{data}}
\put(209,342){\makebox(0,0){$\ast$}}
\put(246,445){\makebox(0,0){$\ast$}}
\put(284,502){\makebox(0,0){$\ast$}}
\put(321,534){\makebox(0,0){$\ast$}}
\put(358,552){\makebox(0,0){$\ast$}}
\put(395,564){\makebox(0,0){$\ast$}}
\put(432,570){\makebox(0,0){$\ast$}}
\put(470,574){\makebox(0,0){$\ast$}}
\put(507,577){\makebox(0,0){$\ast$}}
\put(544,579){\makebox(0,0){$\ast$}}
\put(581,579){\makebox(0,0){$\ast$}}
\put(618,580){\makebox(0,0){$\ast$}}
\put(656,580){\makebox(0,0){$\ast$}}
\put(499,223){\makebox(0,0){$\ast$}}
\put(429,182){\makebox(0,0)[r]{model}}
\put(449.0,182.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(172,132){\usebox{\plotpoint}}
\multiput(172.59,132.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(171.17,132.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(177.59,170.00)(0.477,3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(176.17,170.00)(5.000,28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(182.59,205.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(181.17,205.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(187.59,236.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(186.17,236.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(192.59,266.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(191.17,266.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(197.59,292.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(196.17,292.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(202.59,317.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(201.17,317.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(207.59,339.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(206.17,339.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(212.59,360.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(211.17,360.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(217.59,378.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(216.17,378.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(222.59,395.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(221.17,395.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(227.59,411.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(226.17,411.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(232.59,425.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(231.17,425.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(237.59,439.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(236.17,439.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(242.59,451.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(241.17,451.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(247.59,462.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(246.17,462.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(252.59,472.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(251.17,472.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(257.59,481.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(256.17,481.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(262.59,489.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(261.17,489.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(267.59,497.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(266.17,497.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(272.59,504.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(271.17,504.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(277.59,511.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(276.17,511.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(282.00,517.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(282.00,516.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(287.00,522.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(287.00,521.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(292.00,527.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(292.00,526.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.00,532.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(297.00,531.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(302.00,536.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(302.00,535.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(307.00,540.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(307.00,539.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(312.00,543.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(312.00,542.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(317.00,546.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(317.00,545.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.00,549.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(322.00,548.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(327,552.17){\rule{1.100pt}{0.400pt}}
\multiput(327.00,551.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(332.00,554.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(332.00,553.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(337,557.17){\rule{1.100pt}{0.400pt}}
\multiput(337.00,556.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(342,559.17){\rule{1.100pt}{0.400pt}}
\multiput(342.00,558.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(347,560.67){\rule{1.204pt}{0.400pt}}
\multiput(347.00,560.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352,562.17){\rule{1.100pt}{0.400pt}}
\multiput(352.00,561.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(357,563.67){\rule{1.204pt}{0.400pt}}
\multiput(357.00,563.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(362,565.17){\rule{1.100pt}{0.400pt}}
\multiput(362.00,564.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(367,566.67){\rule{1.204pt}{0.400pt}}
\multiput(367.00,566.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(372,567.67){\rule{1.204pt}{0.400pt}}
\multiput(372.00,567.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(377,568.67){\rule{1.204pt}{0.400pt}}
\multiput(377.00,568.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(382,569.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,569.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387,570.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,570.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392,571.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,571.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402,572.67){\rule{1.204pt}{0.400pt}}
\multiput(402.00,572.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(407,573.67){\rule{1.204pt}{0.400pt}}
\multiput(407.00,573.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397.0,573.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(417,574.67){\rule{1.445pt}{0.400pt}}
\multiput(417.00,574.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(412.0,575.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(433,575.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,575.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(443,576.67){\rule{1.204pt}{0.400pt}}
\multiput(443.00,576.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438.0,577.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(463,577.67){\rule{1.204pt}{0.400pt}}
\multiput(463.00,577.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(448.0,578.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(493,578.67){\rule{1.204pt}{0.400pt}}
\multiput(493.00,578.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(468.0,579.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(553,579.67){\rule{1.204pt}{0.400pt}}
\multiput(553.00,579.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(498.0,580.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(558.0,581.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(377.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337,281){\makebox(0,0){\scriptsize -0.05}}
\put(594.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337,518){\makebox(0,0){\scriptsize 0}}
\put(594.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,281.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377,260){\makebox(0,0){\scriptsize 0}}
\put(377.0,498.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,281.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,260){\makebox(0,0){\scriptsize 10000}}
\put(614.0,498.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377.0,281.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,281.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(614.0,281.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,518.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(387.67,510){\rule{0.400pt}{1.927pt}}
\multiput(387.17,514.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(389.17,490){\rule{0.400pt}{4.100pt}}
\multiput(388.17,501.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(391.61,477.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(390.17,483.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(394.17,443){\rule{0.400pt}{5.300pt}}
\multiput(393.17,458.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(396.17,423){\rule{0.400pt}{4.100pt}}
\multiput(395.17,434.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(398.61,419.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(397.17,421.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(401.17,402){\rule{0.400pt}{3.100pt}}
\multiput(400.17,410.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(403.17,393){\rule{0.400pt}{1.900pt}}
\multiput(402.17,398.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(405.61,386.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(404.17,389.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(408.17,367){\rule{0.400pt}{3.100pt}}
\multiput(407.17,375.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(410,365.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,366.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,363.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.17,357){\rule{0.400pt}{1.500pt}}
\multiput(414.17,360.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(417.61,352.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(416.17,354.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(420,348.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.17,342){\rule{0.400pt}{1.700pt}}
\multiput(421.17,346.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(424.61,342.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(423.17,342.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(427,345.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,346.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,344.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,344.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,344.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,345.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,345.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439.17,347){\rule{0.400pt}{1.100pt}}
\multiput(438.17,347.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(441.17,352){\rule{0.400pt}{0.900pt}}
\multiput(440.17,352.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(443.61,356.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(442.17,356.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(446.17,362){\rule{0.400pt}{1.300pt}}
\multiput(445.17,362.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(448.17,368){\rule{0.400pt}{0.900pt}}
\multiput(447.17,368.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(450,371.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,371.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(455.61,372.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(454.17,372.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(458.17,377){\rule{0.400pt}{1.300pt}}
\multiput(457.17,377.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(462.61,383.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(461.17,383.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(465.17,391){\rule{0.400pt}{1.100pt}}
\multiput(464.17,391.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(467.17,396){\rule{0.400pt}{1.500pt}}
\multiput(466.17,396.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(469.61,403.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(468.17,403.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(472.17,407){\rule{0.400pt}{0.900pt}}
\multiput(471.17,407.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(474.61,411.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(473.17,411.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(477.17,415){\rule{0.400pt}{0.900pt}}
\multiput(476.17,415.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(479.17,419){\rule{0.400pt}{1.100pt}}
\multiput(478.17,419.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(481,424.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,423.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,426.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,425.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.17,428){\rule{0.400pt}{1.100pt}}
\multiput(485.17,428.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(488.00,433.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(488.00,432.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(491,436.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,435.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.17,438){\rule{0.400pt}{0.700pt}}
\multiput(492.17,438.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(495,441.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,440.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498.17,443){\rule{0.400pt}{0.900pt}}
\multiput(497.17,443.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(500.61,447.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(499.17,447.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(503.17,452){\rule{0.400pt}{0.700pt}}
\multiput(502.17,452.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505.17,455){\rule{0.400pt}{0.700pt}}
\multiput(504.17,455.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(507.00,458.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(507.00,457.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(510,461.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,460.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,463.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,462.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(514.00,465.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(514.00,464.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(517,467.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(519.61,469.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(518.17,469.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(522,473.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.17,475){\rule{0.400pt}{0.700pt}}
\multiput(523.17,475.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(526,478.17){\rule{0.700pt}{0.400pt}}
\multiput(526.00,477.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(529,480.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,481.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,483.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,482.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,484.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,486.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,485.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(540.00,488.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(540.00,487.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(543,490.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,492.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,491.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(548.17,494){\rule{0.400pt}{0.900pt}}
\multiput(547.17,494.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(460.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,497.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,497.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,498.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,499.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,499.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,500.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,501.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,501.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569,502.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,503.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,503.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571.0,504.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(583,504.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590,505.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,505.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,506.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,506.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(597,507.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,507.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600,508.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,509.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,510.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,510.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,511.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,512.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,512.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,281.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,281.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(614.0,281.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,518.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\end{picture}\hspace{-2em}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,750)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(172.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,131){\makebox(0,0)[r]{$0$}}
\put(648.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,221){\makebox(0,0)[r]{$0.2$}}
\put(648.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,311){\makebox(0,0)[r]{$0.4$}}
\put(648.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,401){\makebox(0,0)[r]{$0.6$}}
\put(648.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,491){\makebox(0,0)[r]{$0.8$}}
\put(648.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,581){\makebox(0,0)[r]{$1$}}
\put(648.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172,90){\makebox(0,0){$0$}}
\put(172.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,90){\makebox(0,0){$2500$}}
\put(296.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,90){\makebox(0,0){$7500$}}
\put(544.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,90){\makebox(0,0){$10000$}}
\put(668.0,606.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
%\put(51,378){\makebox(0,0){\begin{rotate}{90}\hspace{-3em}fraction visited\end{rotate}}}
\put(420,29){\makebox(0,0){steps}}
\put(420,688){\makebox(0,0){$u=0.8$}}
\put(429,223){\makebox(0,0)[r]{data}}
\put(209,356){\makebox(0,0){$\ast$}}
\put(246,463){\makebox(0,0){$\ast$}}
\put(284,519){\makebox(0,0){$\ast$}}
\put(321,548){\makebox(0,0){$\ast$}}
\put(358,563){\makebox(0,0){$\ast$}}
\put(395,571){\makebox(0,0){$\ast$}}
\put(432,576){\makebox(0,0){$\ast$}}
\put(470,578){\makebox(0,0){$\ast$}}
\put(507,579){\makebox(0,0){$\ast$}}
\put(544,580){\makebox(0,0){$\ast$}}
\put(581,581){\makebox(0,0){$\ast$}}
\put(618,581){\makebox(0,0){$\ast$}}
\put(656,581){\makebox(0,0){$\ast$}}
\put(499,223){\makebox(0,0){$\ast$}}
\put(429,182){\makebox(0,0)[r]{model}}
\put(449.0,182.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(172,132){\usebox{\plotpoint}}
\multiput(172.59,132.00)(0.477,4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(171.17,132.00)(5.000,34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(177.59,174.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(176.17,174.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(182.59,213.00)(0.477,3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(181.17,213.00)(5.000,28.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(187.59,247.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(186.17,247.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(192.59,279.00)(0.477,3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(191.17,279.00)(5.000,23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(197.59,307.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(196.17,307.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(202.59,333.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(201.17,333.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(207.59,356.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(206.17,356.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(212.59,378.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(211.17,378.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(217.59,397.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(216.17,397.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(222.59,414.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(221.17,414.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(227.59,430.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(226.17,430.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(232.59,444.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(231.17,444.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(237.59,457.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(236.17,457.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(242.59,469.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(241.17,469.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(247.59,479.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(246.17,479.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(252.59,489.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(251.17,489.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(257.59,498.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(256.17,498.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(262.59,505.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(261.17,505.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(267.59,513.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(266.17,513.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(272.59,519.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(271.17,519.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(277.00,525.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(277.00,524.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.00,530.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(282.00,529.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(287.00,535.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(287.00,534.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(292.00,539.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(292.00,538.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(297.00,543.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(297.00,542.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(302.00,547.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(302.00,546.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(307.00,550.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(307.00,549.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(312.00,553.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(312.00,552.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(317,556.17){\rule{1.100pt}{0.400pt}}
\multiput(317.00,555.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(322,558.17){\rule{1.100pt}{0.400pt}}
\multiput(322.00,557.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(327,560.17){\rule{1.100pt}{0.400pt}}
\multiput(327.00,559.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(332,562.17){\rule{1.100pt}{0.400pt}}
\multiput(332.00,561.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(337,563.67){\rule{1.204pt}{0.400pt}}
\multiput(337.00,563.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(342,565.17){\rule{1.100pt}{0.400pt}}
\multiput(342.00,564.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(347,566.67){\rule{1.204pt}{0.400pt}}
\multiput(347.00,566.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352,567.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,567.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357,569.17){\rule{1.100pt}{0.400pt}}
\multiput(357.00,568.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(362,570.67){\rule{1.204pt}{0.400pt}}
\multiput(362.00,570.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(372,571.67){\rule{1.204pt}{0.400pt}}
\multiput(372.00,571.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(377,572.67){\rule{1.204pt}{0.400pt}}
\multiput(377.00,572.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(382,573.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,573.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(367.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(392,574.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,574.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387.0,575.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(402,575.67){\rule{1.204pt}{0.400pt}}
\multiput(402.00,575.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397.0,576.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(417,576.67){\rule{1.445pt}{0.400pt}}
\multiput(417.00,576.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(407.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(433,577.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,577.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(458,578.67){\rule{1.204pt}{0.400pt}}
\multiput(458.00,578.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513,579.67){\rule{1.204pt}{0.400pt}}
\multiput(513.00,579.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(463.0,580.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(518.0,581.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,131.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(172.0,626.0){\rule[-0.200pt]{119.486pt}{0.400pt}}
\put(377.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337,296){\makebox(0,0){\scriptsize -0.05}}
\put(594.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337,533){\makebox(0,0){\scriptsize 0}}
\put(594.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,296.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377,275){\makebox(0,0){\scriptsize 0}}
\put(377.0,513.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,296.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,275){\makebox(0,0){\scriptsize 10000}}
\put(614.0,513.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377.0,296.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,296.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(614.0,296.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,533.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(380.17,527){\rule{0.400pt}{1.300pt}}
\multiput(379.17,530.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(382.17,515){\rule{0.400pt}{2.500pt}}
\multiput(381.17,521.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(384.17,497){\rule{0.400pt}{3.700pt}}
\multiput(383.17,507.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(386.61,489.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(385.17,493.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(389.17,468){\rule{0.400pt}{3.300pt}}
\multiput(388.17,477.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(391.61,455.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(390.17,461.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\put(394.17,431){\rule{0.400pt}{3.100pt}}
\multiput(393.17,439.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(396.17,413){\rule{0.400pt}{3.700pt}}
\multiput(395.17,423.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(398.61,408.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(397.17,410.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(401.17,397){\rule{0.400pt}{1.900pt}}
\multiput(400.17,402.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(403.17,390){\rule{0.400pt}{1.500pt}}
\multiput(402.17,393.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(408.17,386){\rule{0.400pt}{0.900pt}}
\multiput(407.17,388.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(410,384.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413.17,377){\rule{0.400pt}{1.700pt}}
\multiput(412.17,381.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(415.17,377){\rule{0.400pt}{0.700pt}}
\multiput(414.17,377.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417,379.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420,379.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.17,380){\rule{0.400pt}{1.700pt}}
\multiput(421.17,380.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(424.61,388.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(423.17,388.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(427.17,392){\rule{0.400pt}{0.900pt}}
\multiput(426.17,392.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(429.17,396){\rule{0.400pt}{0.700pt}}
\multiput(428.17,396.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(431.61,399.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(430.17,399.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(434.17,407){\rule{0.400pt}{1.700pt}}
\multiput(433.17,407.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(436,414.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439,415.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,417.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(443.61,419.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(442.17,419.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(446.17,427){\rule{0.400pt}{1.500pt}}
\multiput(445.17,427.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(448.17,434){\rule{0.400pt}{1.100pt}}
\multiput(447.17,434.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(450,438.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,438.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,439.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(455.00,441.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(455.00,440.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(458.17,444){\rule{0.400pt}{1.500pt}}
\multiput(457.17,444.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(460.17,451){\rule{0.400pt}{0.900pt}}
\multiput(459.17,451.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(462.61,455.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(461.17,455.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(465.17,460){\rule{0.400pt}{0.700pt}}
\multiput(464.17,460.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(467.17,463){\rule{0.400pt}{0.900pt}}
\multiput(466.17,463.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(469,467.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,466.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,469.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(474.00,471.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(474.00,470.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(477.17,474){\rule{0.400pt}{1.300pt}}
\multiput(476.17,474.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(479,480.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(481.00,482.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(481.00,481.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(484.17,485){\rule{0.400pt}{0.900pt}}
\multiput(483.17,485.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(405.0,390.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(488.61,489.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(487.17,489.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(491.17,494){\rule{0.400pt}{1.100pt}}
\multiput(490.17,494.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(493,499.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,498.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(495.00,501.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,500.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(498,503.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,504.67){\rule{0.723pt}{0.400pt}}
\multiput(500.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(503.17,506){\rule{0.400pt}{0.700pt}}
\multiput(502.17,506.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505,508.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,510.17){\rule{0.700pt}{0.400pt}}
\multiput(507.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(510,512.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,511.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,513.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,515.17){\rule{0.700pt}{0.400pt}}
\multiput(514.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(517,517.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,516.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,517.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,518.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,517.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,518.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,519.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,520.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,521.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,521.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536,522.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.0,520.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(540,523.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,523.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,524.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,525.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,525.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545.0,526.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(559,526.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,526.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555.0,527.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(564,527.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,528.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,528.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567.0,529.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(583,529.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,529.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(574.0,530.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(602,530.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,531.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(612,531.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604.0,532.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(614,533){\usebox{\plotpoint}}
\put(377.0,296.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,296.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\put(614.0,296.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(377.0,533.0){\rule[-0.200pt]{57.093pt}{0.400pt}}
\end{picture}
